Hardness of the Generalized Coloring Numbers

The generalized coloring numbers of Kierstead and Yang (Order 2003) offer an algorithmically-useful characterization of graph classes with bounded expansion. In this work, we consider the hardness and approximability of these parameters. First, we complete the work of Grohe et al. (WG 2015) by showing that computing the weak 2-coloring number is NP-hard. Our approach further establishes that determining if a graph has weak $r$-coloring number at most $k$ is para-NP-hard when parameterized by $k$ for all $r \geq 2$. We adapt this to determining if a graph has $r$-coloring number at most $k$ as well, proving para-NP-hardness for all $r \geq 2$. Para-NP-hardness implies that no XP algorithm (runtime $O(n^{f(k)})$) exists for testing if a generalized coloring number is at most $k$. Moreover, there exists a constant $c$ such that it is NP-hard to approximate the generalized coloring numbers within a factor of $c$. To complement these results, we give an approximation algorithm for the generalized coloring numbers, improving both the runtime and approximation factor of the existing approach of Dvo\v{r}\'{a}k (EuJC 2013). We prove that greedily ordering vertices with small estimated backconnectivity achieves a $(k-1)^{r-1}$-approximation for the $r$-coloring number and an $O(k^{r-1})$-approximation for the weak $r$-coloring number.

==> figures/col_gadget.tikz <==

\begin{tikzpicture}
	\tikzstyle{leafVert}=[circle,fill=black,minimum size=5pt,inner sep=0pt]

    \node[leafVert, label=left:{$u_1$}] (u1) {};

	\node[leafVert, below right=1cm and 2cm of u1.center] (v1) {};
	\node[leafVert, below=0.6cm of v1] (v2) {};
	\node[leafVert, below=0.6cm of v2] (v3) {};
	\draw[dash dot, semithick] (u1) -- (v1);
	\draw[dash dot, semithick] (u1) -- (v2);
	\draw[dash dot, semithick] (u1) -- (v3);
	\node[fit=(v1)(v2)(v3), draw, very thick, rounded corners, inner sep=4pt] (v_pos) {};

	\node[leafVert, right=2.5cm of v1.center] (vp1) {};
	\node[leafVert, right=2.5cm of v2.center] (vp2) {};
	\node[leafVert, right=2.5cm of v3.center] (vp3) {};
	\draw[semithick] (v1) -- (vp1);
	\draw[semithick] (v2) -- (vp2);
	\draw[semithick] (v3) -- (vp3);
	\node[fit=(vp1)(vp2)(vp3), draw, very thick, rounded corners, inner sep=4pt] (v_neg) {};

	\node[leafVert, above right=1.5cm and 3.25cm of u1] (w1) {};
	\node[leafVert, below left=0.25cm and 0.52cm of w1] (w2) {};
	\node[leafVert, below left=0.81cm and 0.64cm of w1] (w3) {};
	\node[leafVert, below left=1.26cm and 0.28cm of w1] (w4) {};
	\node[leafVert, below right=0.25cm and 0.52cm of w1] (w5) {};
	\node[leafVert, below right=0.81cm and 0.64cm of w1] (w6) {};
	\node[leafVert, below right=1.26cm and 0.28cm of w1] (w7) {};

	\node[fit=(w2)(w3)(w4), inner sep=1.5pt] (w_pos1) {};
	\node[fit=(w2)(w3)(w4), inner sep=-3pt] (w_pos2) {};
	\node[fit=(w5)(w6)(w7), inner sep=-3pt] (w_neg) {};

	% \draw[very thick, fill=black, opacity=0.2] plot [smooth cycle] coordinates {
	% 	($(w1.center) + (0, 0.3)$)
	% 	($(w2.center) + (-0.23, 0.18)$)
	% 	($(w3.center) + (-0.29, 0)$)
	% 	($(w4.center) + (-0.13, -0.27)$)
	% 	($(w7.center) + (0.13, -0.27)$)
	% 	($(w6.center) + (0.29, 0)$)
	% 	($(w5.center) + (0.23, 0.18)$)
	% };

	\draw[very thick] plot [smooth cycle] coordinates {
		($(w2.center) + (0.12, 0.15)$)
		($(w2.center) + (-0.15, 0.12)$)
		($(w3.center) + (-0.19, 0)$)
		($(w4.center) + (-0.09, -0.18)$)
		($(w4.center) + (0.18, -0.09)$)
	};

	\draw[very thick] plot [smooth cycle] coordinates {
		($(w5.center) + (-0.12, 0.15)$)
		($(w5.center) + (0.15, 0.12)$)
		($(w6.center) + (0.19, 0)$)
		($(w7.center) + (0.09, -0.18)$)
		($(w7.center) + (-0.18, -0.09)$)
	};

	\draw (u1) edge[bend left=26, semithick] (w1);
	\draw[ultra thick] (u1) -- (w_pos1);
	\draw[ultra thick] (v_pos.north) -- (w_pos2);
	\draw[ultra thick] (v_neg.north) -- (w_neg);

	\draw[gray] (w1) -- (w2);
	\draw[gray] (w1) -- (w3);
	\draw[gray] (w1) -- (w4);
	\draw[gray] (w1) -- (w5);
	\draw[gray] (w1) -- (w6);
	\draw[gray] (w1) -- (w7);
	\draw[gray] (w2) -- (w3);
	\draw[gray] (w2) -- (w4);
	\draw[gray] (w2) -- (w5);
	\draw[gray] (w2) -- (w6);
	\draw[gray] (w2) -- (w7);
	\draw[gray] (w3) -- (w4);
	\draw[gray] (w3) -- (w5);
	\draw[gray] (w3) -- (w6);
	\draw[gray] (w3) -- (w7);
	\draw[gray] (w4) -- (w5);
	\draw[gray] (w4) -- (w6);
	\draw[gray] (w4) -- (w7);
	\draw[gray] (w5) -- (w6);
	\draw[gray] (w5) -- (w7);
	\draw[gray] (w6) -- (w7);

	\node[above right=0.2cm and 0cm of w5] {$w_1, \dots, w_7$};
	\node[below=0.2cm of vp3] (vplab) {$v'_1, v'_2, v'_3$};
	\node[left=2.59cm of vplab.text, anchor=text] {$v_1, v_2, v_3$};
\end{tikzpicture}


==> figures/wcol2_gadget.tikz <==

\begin{tikzpicture}
	\tikzstyle{leafVert}=[circle,fill=black,minimum size=5pt,inner sep=0pt]

    \node[leafVert] (u11) {};
	\node[leafVert, right=.1cm of u11] (u12) {};
	\node[leafVert, right=.1cm of u12] (u13) {};
	\node[leafVert, right=.1cm of u13] (u14) {};
	\node[leafVert, right=.1cm of u14] (u15) {};
    \node[leafVert, right=.1cm of u15] (u16) {};
    \node[above=.1cm of u11] (l11) {$u_1^1$};
	\node[right=0.05cm of l11] (dots1) {$\dots$};
    \node[above=.1cm of u16] (l16) {$u_1^6$};
	\node[fit=(u11)(u16)(l11)(l16)] (a1) {};

    \node[leafVert, right=2.5cm of u16] (u21) {};
	\node[leafVert, right=.1cm of u21] (u22) {};
	\node[leafVert, right=.1cm of u22] (u23) {};
	\node[leafVert, right=.1cm of u23] (u24) {};
	\node[leafVert, right=.1cm of u24] (u25) {};
    \node[leafVert, right=.1cm of u25] (u26) {};
    \node[above=.1cm of u21] (l21) {$u_2^1$};
	\node[right=0.05cm of l21] (dots2) {$\dots$};
    \node[above=.1cm of u26] (l26) {$u_2^6$};
	\node[fit=(u21)(u26)(l21)(l26)] (a2) {};

	\node[leafVert, below=1cm of a1, label=left:{$v_2$}] (v2) {};
	\node[leafVert, below=1cm of v2, label=left:{$v'_2$}] (nv2) {};
	\draw (v2) -- (nv2);
	\draw (v2) -- (u11);
	\draw (v2) -- (u12);
	\draw (v2) -- (u13);
	\draw (v2) -- (u14);
	\draw (v2) -- (u15);
	\draw (v2) -- (u16);

    \node[leafVert, left=1.75cm of v2, label=left:{$v_1$}] (v1) {};
	\node[leafVert, below=1cm of v1, label=left:{$v'_1$}] (nv1) {};
	\draw (v1) -- (nv1);
	\draw (v1) -- (u11);
	\draw (v1) -- (u12);
	\draw (v1) -- (u13);
	\draw (v1) -- (u14);
	\draw (v1) -- (u15);
	\draw (v1) -- (u16);

    \node[leafVert, right=1.75cm of v2, label=left:{$v_3$}] (v3) {};
	\node[leafVert, below=1cm of v3, label=left:{$v'_3$}] (nv3) {};
	\draw (v3) -- (nv3);
	\draw (v3) -- (u11);
	\draw (v3) -- (u12);
	\draw (v3) -- (u13);
	\draw (v3) -- (u14);
	\draw (v3) -- (u15);
	\draw (v3) -- (u16);

	\draw (nv3) -- (u21);
	\draw (nv3) -- (u22);
	\draw (nv3) -- (u23);
	\draw (nv3) -- (u24);
	\draw (nv3) -- (u25);
	\draw (nv3) -- (u26);

    \node[leafVert, below=1cm of a2, label=right:{$v_4$}] (v4) {};
	\node[leafVert, below=1cm of v4, label=right:{$v'_4$}] (nv4) {};
	\draw (v4) -- (nv4);
	\draw (v4) -- (u21);
	\draw (v4) -- (u22);
	\draw (v4) -- (u23);
	\draw (v4) -- (u24);
	\draw (v4) -- (u25);
	\draw (v4) -- (u26);

	\node[leafVert, below right=0cm and 0.5cm of a2, label=right:{$f_2$}] (fu2) {};
	\node[leafVert, below right=0.5cm and 0.5cm of a2, label=right:{$f'_2$}] (fpu2) {};

	\draw (fu2) edge[bend left=15] (u21);
	\draw (fu2) edge[bend left=15] (u22);
	\draw (fu2) edge[bend left=15] (u23);
	\draw (fu2) edge[bend left=15] (u24);
	\draw (fu2) edge[bend left=15] (u25);
	\draw (fu2) edge[bend left=15] (u26);

	\draw (fpu2) edge[bend left=15] (u21);
	\draw (fpu2) edge[bend left=15] (u22);
	\draw (fpu2) edge[bend left=15] (u23);
	\draw (fpu2) edge[bend left=15] (u24);
	\draw (fpu2) edge[bend left=15] (u25);
	\draw (fpu2) edge[bend left=15] (u26);
\end{tikzpicture}


==> figures/wcol_gadget.tikz <==

\begin{tikzpicture}
	\tikzstyle{leafVert}=[circle,fill=black,minimum size=5pt,inner sep=0pt]

    \node[leafVert] (u11) {};
    \node[right=.2cm of u11] (dots1) {$\dots$};
    \node[leafVert, right=.2cm of dots1] (u16) {};
    \node[above=.1cm of u11] (l11) {$u_1^1$};
    \node[above=.1cm of u16] (l16) {$u_1^{2r}$};
	\node[fit=(u11)(u16)(l11)(l16)] (a1) {};

    \node[leafVert, right=3.5cm of u16] (u21) {};
    \node[right=.2cm of u21] (dots2) {$\dots$};
    \node[leafVert, right=.2cm of dots2] (u26) {};
    \node[above=.1cm of u21] (l21) {$u_2^1$};
    \node[above=.1cm of u26] (l26) {$u_2^{2r}$};
	\node[fit=(u21)(u26)(l21)(l26)] (a2) {};

	\node[leafVert, below=1.5cm of a1, label=left:{$v_2$}] (v2) {};
	\node[leafVert, below=1cm of v2, label=left:{$v'_2$}] (nv2) {};
	\draw (v2) -- (nv2);

    \node[leafVert, left=1.75cm of v2, label=left:{$v_1$}] (v1) {};
	\node[leafVert, below=1cm of v1, label=left:{$v'_1$}] (nv1) {};
	\draw (v1) -- (nv1);

    \node[leafVert, right=1.75cm of v2, label=left:{$v_3$}] (v3) {};
	\node[leafVert, below=1cm of v3, label=left:{$v'_3$}] (nv3) {};
	\draw (v3) -- (nv3);

    \node[leafVert, below=1.5cm of a2, label=right:{$v_4$}] (v4) {};
	\node[leafVert, below=1cm of v4, label=right:{$v'_4$}] (nv4) {};
	\draw (v4) -- (nv4);

	\node[leafVert, right=1.75cm of v4, label=right:{$v_5$}] (v5) {};
	\node[leafVert, below=1cm of v5, label=right:{$v'_5$}] (nv5) {};
	\draw (v5) -- (nv5);

	\draw[dash dot, thick] (v1) edge[bend left=30] (u11);
	\draw[dash dot, thick] (v1) edge[bend left=15] (u11);
	\draw[dash dot, thick] (v1) edge[bend left=6] (u16);
	\draw[dash dot, thick] (v1) edge[bend right=6] (u16);
	\draw[dash dot, thick] (v2) edge[bend left=7] (u11);
	\draw[dash dot, thick] (v2) edge[bend right=7] (u11);
	\draw[dash dot, thick] (v2) edge[bend left=7] (u16);
	\draw[dash dot, thick] (v2) edge[bend right=7] (u16);
	\draw[dash dot, thick] (v3) edge[bend left=6] (u11);
	\draw[dash dot, thick] (v3) edge[bend right=6] (u11);
	\draw[dash dot, thick] (v3) edge[bend right=30] (u16);
	\draw[dash dot, thick] (v3) edge[bend right=15] (u16);

	\draw[dash dot, thick] (nv3) edge[bend left=25] (u21);
	\draw[dash dot, thick] (nv3) edge[bend left=12] (u21);
	\draw[dash dot, thick] (nv3) edge[bend left=4] (u26);
	\draw[dash dot, thick] (nv3) edge[bend right=4] (u26);

	\draw[dash dot, thick] (v4) edge[bend left=7] (u21);
	\draw[dash dot, thick] (v4) edge[bend right=7] (u21);
	\draw[dash dot, thick] (v4) edge[bend left=7] (u26);
	\draw[dash dot, thick] (v4) edge[bend right=7] (u26);

	\draw[dash dot, thick] (nv5) edge[bend right=8] (u21);
	\draw[dash dot, thick] (nv5) edge[bend right=1] (u21);
	\draw[dash dot, thick] (nv5) edge[bend right=12] (u26);
	\draw[dash dot, thick] (nv5) edge[bend right=3] (u26);
\end{tikzpicture}

